Event-based Shape from Polarization

State-of-the-art solutions for Shape-from-Polarization (SfP) suffer from a speed-resolution tradeoff: they either sacrifice the number of polarization angles measured or necessitate lengthy acquisition times due to framerate constraints, thus compromising either accuracy or latency. We tackle this tradeoff using event cameras. Event cameras operate at microseconds resolution with negligible motion blur, and output a continuous stream of events that precisely measures how light changes over time asynchronously. We propose a setup that consists of a linear polarizer rotating at high-speeds in front of an event camera. Our method uses the continuous event stream caused by the rotation to reconstruct relative intensities at multiple polarizer angles. Experiments demonstrate that our method outperforms physics-based baselines using frames, reducing the MAE by 25% in synthetic and real-world dataset. In the real world, we observe, however, that the challenging conditions (i.e., when few events are generated) harm the performance of physics-based solutions. To overcome this, we propose a learning-based approach that learns to estimate surface normals even at low event-rates, improving the physics-based approach by 52% on the real world dataset. The proposed system achieves an acquisition speed equivalent to 50 fps (>twice the framerate of the commercial polarization sensor) while retaining the spatial resolution of 1MP. Our evaluation is based on the first large-scale dataset for event-based SfP

==> floats/EventFrequency.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=1800.0000,
xlabel={Rotation Speed [RPM]},
ymin=0.0000,
ymax=800.0000,
ylabel={Maximal Event Frequency},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
legend style={at={(0.5,0.02)},anchor=south},,
scale only axis=true
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3337	113.2154\\
80.0001	146.9543\\
100.0003	196.4977\\
146.6668	267.9483\\
173.3345	319.5123\\
200.0003	336.6947\\
266.6673	387.8445\\
346.6675	422.7336\\
506.6690	499.0279\\
640.0068	566.7528\\
1200.0120	695.5220\\
1733.3526	757.0827\\
};
\addlegendentry{800 lux}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3334	98.7920\\
73.3338	126.4873\\
106.6668	168.0716\\
133.3342	198.1856\\
200.0003	242.6355\\
213.3337	263.5450\\
293.3369	303.8340\\
360.0014	336.0562\\
};
\addlegendentry{200 lux}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> floats/FractionPositive.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=53.3334,
xmax=1733.3526,
xminorticks=true,
xlabel={Rotation Speed [RPM]},
ymin=0.4000,
ymax=0.7000,
ylabel={Positive Event Fraction},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
scale only axis=true
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3337	0.5678\\
80.0001	0.5657\\
100.0003	0.5526\\
146.6668	0.5198\\
173.3345	0.5158\\
200.0003	0.5082\\
266.6673	0.4992\\
346.6675	0.4503\\
506.6690	0.4696\\
640.0068	0.4621\\
1200.0120	0.4427\\
1733.3526	0.4548\\
};
\addlegendentry{800 lux}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3334	0.6943\\
73.3338	0.6297\\
106.6668	0.6208\\
133.3342	0.5908\\
200.0003	0.5570\\
213.3337	0.5714\\
293.3369	0.5476\\
360.0014	0.5369\\
};
\addlegendentry{200 lux}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> floats/NumberOfEvents.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=53.3337,
xmax=1733.3526,
xminorticks=true,
xlabel={Rotation Speed [RPM]},
ymin=70.0000,
ymax=170.0000,
ylabel={Event Count [kEv]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
legend style={at={(0.5,0.02)},anchor=south},,
scale only axis=true
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
53.3337	164.7320\\
80.0001	168.9175\\
100.0003	168.6675\\
146.6668	153.8665\\
173.3345	169.0775\\
200.0003	159.5920\\
266.6673	156.3375\\
346.6675	129.4610\\
506.6690	130.7125\\
640.0068	128.0480\\
1200.0120	95.3480\\
1733.3526	75.7150\\
};
\addlegendentry{Pos 800lux}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
53.3337	125.3970\\
80.0001	129.7075\\
100.0003	136.5315\\
146.6668	142.1230\\
173.3345	158.7060\\
200.0003	154.4430\\
266.6673	156.8245\\
346.6675	158.0605\\
506.6690	147.6090\\
640.0068	149.0770\\
1200.0120	120.0075\\
1733.3526	90.7465\\
};
\addlegendentry{Neg 800lux}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> floats/TotalEventCount.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=53.3334,
xmax=1733.3526,
xminorticks=true,
xlabel={Rotation Speed [RPM]},
ymin=0.0000,
ylabel={Total Event Count [kEv]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -2pt,
ylabel shift = -2pt,
line join = round,
legend style={at={(0.5,0.02)},anchor=south},,
scale only axis=true
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3337	290.1290\\
80.0001	298.6250\\
100.0003	305.1990\\
146.6668	295.9895\\
173.3345	327.7835\\
200.0003	314.0350\\
266.6673	313.1620\\
346.6675	287.5215\\
506.6690	278.3215\\
640.0068	277.1250\\
1200.0120	215.3555\\
1733.3526	166.4615\\
};
\addlegendentry{800 lux}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
53.3334	196.5350\\
73.3338	211.0050\\
106.6668	215.8335\\
133.3342	226.1175\\
200.0003	206.5505\\
213.3337	223.5540\\
293.3369	211.0895\\
360.0014	201.0950\\
};
\addlegendentry{200 lux}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]

